The Output-Space Hypothesis: Enumerative Equivalence Checking for Tensor Programs

Tensor programs, as used in deep learning models, are a prime target for optimization, as small performance improvements can have a large impact across training or inference workloads. However, such optimizations are complicated and can produce subtle bugs. Traditionally, correctness is assumed when differential testing against a reference on random inputs fails to reveal bugs. However, the inputs to these programs are massive tensors, and finding bugs can require generating extremely low likelihood inputs with precise relationships among their values. We propose a novel way to find bugs more consistently by flipping the quantifiers. Rather than generating a single input and checking all output tensor locations for equivalence, what if you could check a single output tensor location's equivalence for all inputs? We implement this idea in a system, \dirigo, by using a novel symbolic execution strategy. We demonstrate that \dirigo can find bugs effectively in a public dataset of 6,988 AI-written CUDA kernels that are all marked correct by differential testing. Of these, \dirigo finds 600 kernels that are actually buggy, and finds 97.3\% of those bugs within two minutes.

==> fig-checker.tex <==
\providecommand{\hlb}[1]{{\setlength{\fboxsep}{0.6pt}\colorbox{cB!25}{$\scriptstyle\mathbf{#1}$}}}
\begin{figure*}[t]
\centering
\def\gs{0.21}%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  panel/.style={draw=cF!45, rounded corners=3pt, inner sep=4pt},
  colhead/.style={font=\footnotesize\itshape, text=cF, inner sep=1pt},
  rev/.style={-{Latex[length=1.5mm]}, semithick, cF},
  link/.style={-{Latex[length=1.5mm]}, semithick, cB, dashed},
  q/.style={font=\footnotesize, fill=white, inner sep=1.5pt, midway},
  top/.style={torchop, font=\footnotesize, align=flush left, text width=5.7cm},
  kop/.style={cudaop, font=\footnotesize, align=flush left, text width=5.7cm},
  cmp/.style={draw=cD, fill=cDl, rounded corners=2pt, align=flush left, font=\footnotesize, inner sep=4pt, minimum width=7.6cm},
]
\begin{scope}[shift={(0.5,-0.62)}]
  \coordinate (g0) at (0.05,0.3);
  \coordinate (g1) at (16*\gs,-32*\gs-0.05);
  \foreach \r in {0,...,31} \foreach \c in {0,...,15}
    \draw[cF!30, line width=0.25pt] (\c*\gs,-\r*\gs) rectangle ++(\gs,-\gs);
  \foreach \r/\c in {5/13,6/6,7/7,7/12,9/3,10/14,13/1,14/9,15/2,18/13,19/5,20/4,21/8,23/1,23/3,25/1,26/2,27/1,29/6}
    \fill[cC] (\c*\gs+0.031,-\r*\gs-0.031) rectangle ++(0.148,-0.148);
  \fill[cB] (3*\gs+0.031,-3*\gs-0.031) rectangle ++(0.148,-0.148);
  \draw[cB, very thick] (3*\gs,-3*\gs) rectangle ++(\gs,-\gs);
  \coordinate (rk) at (4*\gs,-3.5*\gs);
  \node[font=\footnotesize, anchor=south, inner sep=1pt] at (8*\gs,0.02) {$w$ (64 columns)};
  \node[font=\footnotesize, anchor=south, inner sep=1pt, rotate=90] at (-0.04,-16*\gs) {$n$ (128 rows)};
\end{scope}
\node[colhead] (ha) at (7.45,-0.22) {program A: optimized};
\node[colhead] (hb) at (13.86,-0.22) {program B: reference};
\node[iotensor, font=\footnotesize] (a0) at (7.45,-0.75) {$\ell = Y[11,5,12]$};
\node[top] (a1) at (7.45,-1.55) {\textbf{\ttfamily aten::add}~~$Y[n,c,w] = G[n,w] + b[c]$};
\node[top] (a2) at (7.45,-2.57) {\textbf{\ttfamily aten::gelu}~~$G[n,w] = \mathsf{gelu}(S[n,w])$};
\node[kop] (a3) at (7.45,-4.10) {\textbf{\ttfamily fused\_min\_sum\_kernel}\\
  $S[\bid_x,\bid_y] = \sum_{h<32}\min_{c'} M[\bid_x,c',h,\bid_y]$};
\node[iotensor, font=\footnotesize] (a4) at (7.45,-5.63) {$M$ (source tensor)};
\draw[rev] (a0) -- (a1);
\draw[rev] (a1) -- node[q] {$G[11,12] + b[5]$} (a2);
\draw[rev] (a2) -- node[q] {$\mathsf{gelu}(S[11,12]) + b[5]$} (a3);
\draw[rev] (a3) -- node[q] {reads $M[11,c',h,12]$, $h<32$} (a4);
\node[iotensor, font=\footnotesize] (b0) at (13.86,-0.75) {$\ell = Y[11,5,12]$};
\node[top] (b1) at (13.86,-1.55) {\textbf{\ttfamily aten::add}~~$Y[n,c,w] = G[n,w] + b[c]$};
\node[top] (b2) at (13.86,-2.57) {\textbf{\ttfamily aten::gelu}~~$G[n,w] = \mathsf{gelu}(S[n,w])$};
\node[top] (b3) at (13.86,-3.59) {\textbf{\ttfamily aten::sum}~~$S[n,w] = \sum_{h<64} R[n,h,w]$};
\node[top] (b4) at (13.86,-4.61) {\textbf{\ttfamily aten::min}~~$R[n,h,w] = \min_{c'} M[n,c',h,w]$};
\node[iotensor, font=\footnotesize] (b5) at (13.86,-5.63) {$M$ (source tensor)};
\draw[rev] (b0) -- (b1);
\draw[rev] (b1) -- node[q] {$G[11,12] + b[5]$} (b2);
\draw[rev] (b2) -- node[q] {$\mathsf{gelu}(S[11,12]) + b[5]$} (b3);
\draw[rev] (b3) -- node[q] {$\mathsf{gelu}\big(\sum_{h<64} R[11,h,12]\big) + b[5]$} (b4);
\draw[rev] (b4) -- node[q] {reads $M[11,c',h,12]$, $h<64$} (b5);
\node[cmp, anchor=north] (ex) at (10.655,-6.28) {%
  $e_A = \mathsf{gelu}\big(\sum_{h<\hlb{32}} \min_{c'} M[11,c',h,12]\big) + b[5]$\\[2pt]
  $e_B = \mathsf{gelu}\big(\sum_{h<\hlb{64}} \min_{c'} M[11,c',h,12]\big) + b[5]$\\[3pt]
  \textbf{check} $e_A = e_B$ for all $M$, $b$};
\draw[rev] (a4.south) |- ([yshift=3pt]ex.north -| a4);
\draw[rev] (b5.south) |- ([yshift=3pt]ex.north -| b5);
\draw[link] (rk.east) to[out=15,in=180] (a0.west);
\coordinate (pa1) at (0,-0.15);      \coordinate (pa2) at (3.90,0 |- ex.south);
\coordinate (pb1) at (4.48,-0.15);   \coordinate (pb2) at (16.90,0 |- ex.south);
\begin{scope}[on background layer]
  \node[panel, fit=(pa1)(pa2)(g0)(g1)(rk)] {};
  \node[panel, fit=(pb1)(pb2)(ha)(hb)(a0)(a3)(b1)(b5)(ex)] {};
\end{scope}
\end{tikzpicture}
\caption{Illustration of the \CHECK phase generating equivalence conditions for the running example. A heuristic searches concrete output locations, here $\ell = Y[11,5,12]$ (left), and walks both programs backwards from $\ell$ using \EXECUTE results to specialize each block's symbolic equation to the chosen location (right). An SMT solver searches for counterexamples to equivalence of the two resulting expressions.}
\label{fig:checker}
\end{figure*}


==> fig-corpus.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
      panel title/.style={font=\footnotesize, anchor=south west, inner sep=0pt, yshift=1.5pt},
      count label/.style={font=\scriptsize, inner sep=1pt, text=cF},
      corner label/.style={count label, anchor=north east, inner sep=2pt},
    ]
    \pgfplotsset{
      corpus panel/.style={/pgfplots/.cd,
        scale only axis, width=2.5cm, height=1.4cm,
        label style={font=\fontsize{8}{9}\selectfont}, tick label style={font=\fontsize{8}{9}\selectfont},
        xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
        xtick pos=left, ytick pos=left,
        xtick align=outside, ytick align=outside,
        xtick style={draw=cF!60}, ytick style={draw=cF!60},
        axis line style={cF!60},
        ymajorgrids, grid style={cF!20},
        clip=false, unbounded coords=discard,
        title style={panel title, at={(0,1)}},
      },
      loghist/.style={/pgfplots/.cd,
        corpus panel, ymin=0, ylabel={\% of kernels},
      },
    }
    \begin{axis}[corpus panel, at={(0,0)}, anchor=south west, width=2.8cm,
        title={(a) distinct kernels per program},
        ybar, bar width=5pt, xmin=-0.6, xmax=6.6, ymin=0, ymax=6000,
        ytick={0,2000,4000,6000}, yticklabels={0,2k,4k,6k},
        xtick=data, xticklabels from table={corpus-kernels.dat}{label},
        ylabel={programs},
        xmajorgrids=false,
        nodes near coords={\pgfmathprintnumber[fixed, precision=0, 1000 sep={,}, assume math mode=true]{\pgfplotspointmeta}},
        nodes near coords style={count label, anchor=south}]
      \addplot[fill=cA, draw=none] table[x=k, y=n] {corpus-kernels.dat};
    \end{axis}
    \begin{axis}[corpus panel, at={(4.2cm,0)}, anchor=south west, width=2.45cm,
        title={(b) source lines per program},
        xmin=0, xmax=300, ymin=0, ymax=30, ytick={0,10,20,30},
        xtick={0,100,200,300}, ylabel={\% of programs}]
      \addplot[const plot mark left, fill=cA, draw=none]
        table[x=edge, y=pct] {corpus-sloc.dat} \closedcycle;
      \draw[densely dotted, cF] (axis cs:92,0) -- (axis cs:92,30);
      \node[corner label] at (rel axis cs:1,1) {median 92};
    \end{axis}
    \begin{axis}[corpus panel, ylabel={\% of kernels},
        at={(0,-2.7cm)}, anchor=south west, width=2.8cm,
        title={(c) thread bundles per kernel},
        xmin=0, xmax=36, ymin=0, ymax=60, ytick={0,20,40,60},
        xtick={1,11,21,31}]
      \addplot[const plot mark left, fill=cA, draw=none]
        table[x=edge, y=pct] {corpus-bundles.dat} \closedcycle;
      \node[count label, anchor=south] at (axis cs:34,1) {$>$32};
    \end{axis}
    \begin{axis}[corpus panel, at={(4.95cm,-2.7cm)}, anchor=south west,
        width=1.85cm,
        title={(d) programs using \ldots},
        xbar, bar width=5pt, xmin=0, xmax=3600, ymin=0.4, ymax=4.6,
        xtick={0,1000,2000,3000}, xticklabels={0,1k,2k,3k}, xlabel={programs},
        ytick=data, yticklabels from table={corpus-features.dat}{label},
        ymajorgrids=false, xmajorgrids,
        nodes near coords={\pgfmathprintnumber[fixed, precision=0, 1000 sep={,}, assume math mode=true]{\pgfplotspointmeta}},
        nodes near coords style={count label, anchor=west}]
      \addplot[fill=cA, draw=none] table[x=n, y=y] {corpus-features.dat};
    \end{axis}
  \end{tikzpicture}
  \caption{Statistics about the programs in our dataset.}
  \label{fig:corpus}
\end{figure}


==> fig-eval-fullverif.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=\columnwidth, height=0.50\columnwidth,
      xmode=log, log basis x=10,
      xmin=6e-5, xmax=2e5,
      ymin=0, ymax=100,
      xtick={0.000277778, 0.0166667, 1, 24, 730.5, 8766},
      xticklabels={1\,s, 1\,min, 1\,h, 1\,d, 1\,mo, 1\,y},
      xminorticks=false,
      ytick={0,25,50,75,100},
      xlabel={time to check every output location (40 workers)},
      ylabel={programs (cumulative, \%)},
      label style={font=\footnotesize},
      tick label style={font=\footnotesize},
      ymajorgrids, grid style={cF!20},
      legend style={font=\footnotesize, at={(0.02,0.98)}, anchor=north west,
                    draw=none, fill=white, fill opacity=0.9, text opacity=1,
                    row sep=-2pt, inner sep=2pt},
      legend image code/.code={\draw[#1] (0cm,0cm) -- (0.25cm,0cm);},
      legend cell align=left,
      clip=false,
    ]
      \addplot[cA, thick, const plot]
        table[x=hours, y=pct] {eval-fullverif-est.dat};
      \addlegendentry{projected from 120\,s}
      \addplot[cC, very thick, const plot]
        table[x=hours, y=pct] {eval-fullverif-actual.dat};
      \addlegendentry{measured, full check}
      \draw[dashed, semithick, cF] (axis cs:1,0) -- (axis cs:1,100)
        node[pos=0.40, anchor=west, align=left, font=\footnotesize, text=cF, xshift=2pt]
        {58\,\% of programs\\ projected under 1\,h};
    \end{axis}
  \end{tikzpicture}
  \caption{
    The share of programs with no bugs found for which \dirigo can check every output location within a given wall-clock time.}
  \label{fig:eval-fullverif}
\end{figure}


==> fig-eval-prevalence.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[count label/.style={font=\footnotesize, inner sep=1pt}]
    \begin{axis}[
      width=\columnwidth, height=0.48\columnwidth,
      ybar, bar width=0.34,
      xmin=-0.3, xmax=12.3,
      ymode=log, ymin=0.5, ymax=1500, log origin=infty,
      xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
      xticklabels={0,.01,.1,.2,.3,.4,.5,.6,.7,.8,.9,.99,1},
      ytick={1,10,100}, yticklabels={1,10,100},
      xlabel={fraction of output locations that reveal the \CHECK bug},
      ylabel={buggy programs},
      label style={font=\footnotesize},
      tick label style={font=\footnotesize},
      xtick pos=left, ytick pos=left,
      xtick align=outside, ytick align=outside,
      xtick style={draw=cF!60}, ytick style={draw=cF!60},
      axis line style={cF!60},
      ymajorgrids, grid style={cF!20},
      clip=false,
      unbounded coords=discard,
      legend style={at={(0.08,0.95)}, anchor=north west, font=\footnotesize,
                    draw=cF!40, fill=white, inner sep=1.5pt, row sep=-1pt,
                    legend cell align=left},
      legend image post style={scale=0.6},
    ]
      \addplot[fill=cA, draw=none, bar shift=-0.19]
        table[x=xc, y=total] {eval-prevalence-hist.dat};
      \addplot[fill=cB, draw=none, bar shift=0.19]
        table[x=xc, y=seq] {eval-prevalence-hist.dat};
      \legend{heuristic order, sequential order}
      \addplot[only marks, mark=none, bar shift=0, nodes near coords, point meta=explicit,
               nodes near coords style={count label, text=cA, anchor=south east}]
        table[x expr=\thisrow{xlab}-0.02, y=total, meta=total] {eval-prevalence-hist.dat};
      \addplot[only marks, mark=none, bar shift=0, nodes near coords, point meta=explicit,
               nodes near coords style={count label, text=cB, anchor=south west}]
        table[x expr=\thisrow{xlab}+0.02, y expr={max(\thisrow{seq},0.5)}, meta=seq] {eval-prevalence-hist.dat};
    \end{axis}
  \end{tikzpicture}
  \caption{
    The 226 programs with a bug found by \CHECK organized by how prevalent the bug is with sequential versus our heuristic search.}
  \label{fig:eval-prevalence}
\end{figure}


==> fig-eval-time.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
      plateau label/.style={font=\footnotesize, anchor=south east,
                            inner sep=0pt, yshift=2pt},
      plateau label below/.style={plateau label, anchor=north east, yshift=-2pt},
    ]
    \begin{axis}[
      width=\columnwidth, height=0.46\columnwidth,
      xmin=0, xmax=241,
      ymin=0, ymax=660,
      xtick={0,60,120,180,240},
      ytick={0,200,400,600},
      xlabel={time to bug (s)},
      ylabel={bugs found},
      label style={font=\footnotesize},
      tick label style={font=\footnotesize},
      ymajorgrids, grid style={cF!20},
    ]
      \addplot[cA, thick, const plot]
        table[x=t, y=n_all] {eval-time.dat};
      \addplot[cB, thick, dashed, const plot]
        table[x=t, y=n_execute] {eval-time.dat};
      \addplot[cD, thick, densely dotted, const plot]
        table[x=t, y=n_check] {eval-time.dat};
      \node[plateau label below, text=cA] at (axis cs:239,600) {all bugs (600)};
      \node[plateau label, text=cB] at (axis cs:239,374) {\EXECUTE (374)};
      \node[plateau label, text=cD] at (axis cs:239,226) {\CHECK (226)};
    \end{axis}
  \end{tikzpicture}
  \caption{The number of bugs found versus wall-clock time
    thresholds, counted from the start of \TRACE (compilation excluded).
    }
  \label{fig:eval-time}
\end{figure}


==> fig-example.tex <==
\begin{figure*}[th!]
\centering
\providecommand{\xin}[1]{\hspace*{#1\dimexpr 3.5pt\relax}}
\providecolor{synlit}{HTML}{12666B}
\colorlet{mconv}{cA!55!cF}\colorlet{mconvl}{cA!40!cF!16!white}
\colorlet{msuf}{cC!55!cF}\colorlet{msufl}{cC!40!cF!16!white}
\providecommand{\sykw}[1]{\textbf{#1}}
\providecommand{\sycm}[1]{\textcolor{cF}{#1}}%
\providecommand{\sylit}[1]{\textcolor{synlit}{#1}}
\providecommand{\lno}[1]{\hspace{0pt plus 1fill}{\tiny\color{cF!70}#1}}
\providecommand{\cv}[1]{\textcolor{mconv}{#1}}
\providecommand{\mn}[1]{\textcolor{cE}{#1}}
\providecommand{\sm}[1]{\textcolor{cD!80!black}{#1}}
\providecommand{\gl}[1]{\textcolor{msuf}{#1}}
\begin{tikzpicture}[
  x=1pt, y=1pt,
  ln/.style={anchor=north west, outer sep=0pt, inner xsep=3.5pt, inner ysep=1.2pt,
             font=\linespread{0.95}\scriptsize\ttfamily\selectfont, align=left},
  ca/.style={ln, text width=141pt},
  cb/.style={ln, text width=144.5pt},
  cc/.style={ln, text width=169.5pt},
  bar/.style={path picture={\fill[#1] (path picture bounding box.north west)
              rectangle ([xshift=2pt]path picture bounding box.south west);}},
  bar2/.style 2 args={path picture={%
    \fill[#1] (path picture bounding box.north west)
              rectangle ([xshift=2pt]path picture bounding box.west);
    \fill[#2] (path picture bounding box.west)
              rectangle ([xshift=2pt]path picture bounding box.south west);}},
  bug/.style={fill=cBl, bar=cB, draw=cB, line width=0.4pt,
              dash pattern=on 1.3pt off 1.3pt},
  hdr/.style={anchor=south west, inner sep=0pt, font=\footnotesize\bfseries},
  lbl/.style={font=\scriptsize\itshape, text=cF, inner sep=1pt},
  node distance=0.8pt,
]
\node[ca, fill=mconvl, bar=mconv] (A1) at (0,0)
  {x = conv\_transpose2d(x, W, b,\\
   \xin{4}stride=\sylit{2}, pad=\sylit{1}, out\_pad=\sylit{1})};
\node[ca, fill=cEl, bar=cE, below=of A1] (A2)
  {x = torch.min(x, dim=\sylit{1}, keepdim=\sykw{True})[\sylit{0}]};
\node[ca, fill=cDl, bar=cD, below=of A2] (A3)
  {x = torch.sum(x, dim=\sylit{2}, keepdim=\sykw{True})};
\node[ca, fill=msufl, bar=msuf, below=of A3] (A4)
  {x = F.gelu(x)\\
   x = x + bias};
\node[hdr] at ([yshift=1.5pt]A1.north west) {Reference program (PyTorch)};

\node[cb, fill=mconvl, bar=mconv] (B1) at (160,0)
  {x = at::conv\_transpose2d(x, W, b,\\
   \xin{4}stride=\sylit{2}, pad=\sylit{1}, out\_pad=\sylit{1});};
\node[cb, fill=cFl, bar=cF, below=of B1] (B2)
  {\sycm{// x is [N,C,H,W] = [128,16,64,64]}\\
   \sykw{auto} out = torch::zeros(\{N,\sylit{1},\sylit{1},W\}, opts);};
\node[cb, fill=cBl, bar2={cE}{cD}, below=of B2] (B3)
  {fused\_min\_sum\_kernel\_shared<{}<{}<dim3(N,W),\\
   \xin{4}\sylit{256}, \sylit{256}*\sylit{4}>{}>{}>(x.data\_ptr<\sykw{float}>(),\\
   \xin{4}out.data\_ptr<\sykw{float}>(), N,C,H,W);};
\node[cb, fill=msufl, bar=msuf, below=of B3] (B4)
  {out = at::gelu(out);\\
   out = out + bias;};
\node[hdr] at ([yshift=1.5pt]B1.north west) {Optimized program --- host};

\node[cc] (K0) at (323.5,0)
  {\sykw{\_\_global\_\_} \sykw{void} fused\_min\_sum\_kernel\_shared(\lno{1}\\
   \xin{4}\sykw{const} \sykw{float}* in, \sykw{float}* out,\lno{2}\\
   \xin{4}\sykw{int} N, \sykw{int} C, \sykw{int} H, \sykw{int} W) \{\lno{3}\\
   \xin{2}\sykw{int} n = blockIdx.x, w = blockIdx.y;\lno{4}\\
   \xin{2}\sykw{int} tid = threadIdx.x, nT = blockDim.x;\lno{5}};
\node[cc, fill=cDl, bar=cD, below=of K0] (K1)
  {\xin{2}\sycm{// one block per (n,w)}\lno{6}\\
   \xin{2}\sykw{float} psum = \sylit{0.0f};\lno{7}\\
   \xin{2}\sykw{for} (\sykw{int} h = tid; h < H; h += nT) \{\lno{8}};
\node[cc, fill=cEl, bar=cE, below=of K1] (K2)
  {\xin{4}\sykw{float} m = FLT\_MAX;\lno{9}\\
   \xin{4}\sykw{for} (\sykw{int} c = \sylit{0}; c < C; ++c)\lno{10}\\
   \xin{6}m = fminf(m, in[((n*C+c)*H+h)*W+w]);\lno{11}};
\node[cc, fill=cDl, bar=cD, below=of K2] (K3)
  {\xin{4}psum += m;\lno{12}\\
   \xin{2}\}\lno{13}\\
   \xin{2}\sycm{// tree-reduce partials in shared memory}\lno{14}\\
   \xin{2}\sykw{extern} \sykw{\_\_shared\_\_} \sykw{float} sdata[];\lno{15}\\
   \xin{2}sdata[tid] = psum;\xin{2}\_\_syncthreads();\lno{16}};
\node[cc, bug, below=of K3] (K4)
  {\xin{2}\sycm{// BUG: stops one step early; fix: s $\geq$ 32}\lno{17}\\
   \xin{2}\sykw{for} (\sykw{unsigned} s = nT/\sylit{2}; s > \sylit{32}; s >{}>= \sylit{1}) \{\lno{18}};
\node[cc, fill=cDl, bar=cD, below=of K4] (K5)
  {\xin{4}\sykw{if} (tid < s) sdata[tid] += sdata[tid+s];\lno{19}\\
   \xin{4}\_\_syncthreads();\lno{20}\\
   \xin{2}\}\lno{21}\\
   \xin{2}\sycm{// warp 0 finishes the sum with shuffles}\lno{22}\\
   \xin{2}\sykw{if} (tid < \sylit{32}) \{\lno{23}};
\node[cc, fill=cDl, bar=cD, below=of K5] (K6)
  {\xin{4}\sykw{float} v = sdata[tid];\lno{24}};
\node[cc, fill=cDl, bar=cD, below=of K6] (K7)
  {\xin{4}\sykw{for} (\sykw{int} off = \sylit{16}; off > \sylit{0}; off /= \sylit{2})\lno{25}\\
   \xin{6}v += \_\_shfl\_down\_sync(\sylit{0xffffffff},v,off);\lno{26}\\
   \xin{4}\sykw{if} (tid == \sylit{0}) out[n*W + w] = v;\lno{27}\\
   \xin{2}\}\lno{28}};
\node[cc, below=of K7] (K8) {\}\lno{29}};
\node[hdr] at ([yshift=1.5pt]K0.north west) {Optimized program --- CUDA kernel};

\draw[cF, line width=0.5pt, decorate,
      decoration={brace, amplitude=3pt, raise=1pt}]
  (A2.north east) -- (A3.south east);
\coordinate (bt) at ($(A2.north east)!0.5!(A3.south east)+(5pt,0)$);
\draw[dflow] (bt) to[out=0,in=180] (B3.west);
\draw[cF, line width=0.5pt, decorate,
      decoration={brace, mirror, amplitude=3.5pt, raise=1.5pt}]
  (K0.north west) -- (K8.south west);
\coordinate (kb) at ($(K0.north west)!0.5!(K8.south west)+(-5.5pt,0)$);
\draw[dflow] (B3.east) to[out=0,in=180] (kb);

\node[anchor=south, inner sep=0pt, font=\tiny] at (37.8,-88.5)
  {\cv{$\mathsf{conv}(x)[n,\cdot,\cdot,w]$}};
\foreach \h/\amin/\vals in {%
  0/10/{-0.01,+0.12,+0.06,-0.01,+0.18,-0.10,-0.10,-0.08,+0.06,+0.06,-0.11,+0.04,+0.13,+0.13,+0.00,+0.08},
  1/6/{+0.10,-0.04,-0.04,-0.04,+0.02,-0.03,-0.20,+0.03,-0.13,-0.05,+0.15,-0.17,+0.04,-0.11,-0.08,-0.02},
  2/11/{-0.04,+0.06,+0.01,-0.04,-0.08,-0.08,-0.02,+0.08,-0.03,-0.05,+0.12,-0.11,+0.03,-0.08,+0.04,+0.11},
  3/9/{-0.11,+0.03,+0.17,+0.26,+0.11,-0.05,+0.22,-0.07,+0.04,-0.15,+0.06,-0.10,+0.10,+0.02,+0.15,+0.12},
  4/8/{+0.18,-0.05,+0.06,+0.25,+0.05,-0.07,-0.16,+0.01,-0.22,+0.17,+0.07,-0.18,-0.02,-0.12,-0.02,+0.14},
  5/3/{+0.01,+0.30,+0.02,-0.16,+0.16,+0.15,+0.04,+0.22,-0.14,+0.17,-0.12,-0.01,+0.16,+0.06,-0.11,+0.31},
  6/14/{+0.03,+0.12,+0.05,+0.00,+0.11,+0.05,+0.02,+0.06,-0.07,-0.06,-0.05,-0.08,-0.08,+0.07,-0.08,+0.12},
  7/10/{-0.10,+0.32,-0.01,-0.16,+0.11,-0.15,-0.08,-0.08,+0.23,+0.20,-0.22,+0.13,-0.15,+0.14,+0.08,+0.16},
  8/10/{+0.05,+0.18,+0.10,+0.02,+0.37,-0.02,-0.08,-0.14,+0.06,+0.07,-0.28,+0.10,+0.08,+0.29,-0.09,+0.08},
  9/6/{-0.01,-0.06,-0.09,-0.21,-0.06,-0.10,-0.37,-0.08,-0.07,+0.04,+0.20,-0.15,-0.01,-0.18,-0.07,-0.10},
  10/5/{-0.13,+0.10,+0.01,-0.13,-0.05,-0.20,-0.08,-0.02,+0.13,-0.02,+0.08,+0.01,+0.21,-0.01,+0.12,+0.06},
  11/5/{+0.12,+0.04,-0.09,+0.17,+0.05,-0.21,+0.08,-0.04,-0.07,-0.13,+0.05,-0.12,-0.05,+0.01,-0.03,-0.02},
  12/5/{-0.02,+0.07,+0.04,+0.00,+0.05,-0.16,-0.13,-0.05,+0.04,+0.07,+0.01,-0.01,+0.16,+0.01,+0.06,+0.08},
  13/11/{-0.00,+0.09,-0.06,+0.05,+0.09,-0.08,+0.08,-0.03,-0.07,-0.05,+0.06,-0.12,+0.07,-0.03,-0.02,+0.05},
  14/5/{+0.02,+0.04,+0.05,+0.05,+0.05,-0.15,-0.14,-0.04,-0.01,+0.10,+0.03,-0.05,+0.14,-0.02,+0.05,+0.09},
  15/8/{+0.02,+0.13,-0.07,+0.00,+0.09,-0.06,+0.07,+0.02,-0.11,+0.00,+0.02,-0.10,+0.07,-0.01,-0.06,+0.09},
  16/5/{-0.01,+0.07,+0.04,+0.01,+0.06,-0.14,-0.11,-0.04,+0.02,+0.06,+0.01,-0.02,+0.13,+0.02,+0.05,+0.08},
  17/8/{+0.18,+0.04,-0.09,-0.01,+0.01,-0.08,-0.13,+0.10,-0.20,-0.01,+0.06,-0.14,+0.00,-0.03,-0.15,+0.04},
  18/3/{-0.10,+0.12,+0.01,-0.13,-0.04,-0.09,+0.00,+0.05,+0.07,-0.09,+0.06,-0.03,+0.08,+0.01,+0.05,+0.08},
  19/5/{+0.06,+0.09,+0.03,+0.13,+0.12,-0.12,+0.02,-0.03,+0.08,-0.08,-0.04,-0.04,-0.07,+0.06,+0.08,+0.06},
  20/8/{+0.11,+0.06,+0.06,+0.11,+0.14,+0.02,-0.05,+0.02,-0.13,+0.04,-0.05,-0.10,-0.06,+0.03,-0.08,+0.13},
  21/3/{-0.09,+0.14,+0.03,-0.11,+0.01,-0.07,-0.08,-0.01,-0.02,+0.13,-0.03,-0.02,+0.02,+0.01,-0.02,+0.15},
  22/5/{-0.04,+0.12,+0.05,-0.04,+0.12,-0.13,-0.10,-0.07,+0.08,+0.04,-0.06,+0.03,+0.16,+0.10,+0.04,+0.07},
  23/6/{+0.10,+0.11,-0.10,-0.06,+0.12,-0.06,-0.10,+0.02,-0.02,-0.01,+0.01,-0.08,-0.02,-0.02,-0.04,+0.02},
  24/11/{+0.02,+0.10,+0.04,+0.01,+0.08,-0.02,-0.03,+0.03,-0.04,-0.01,-0.02,-0.06,+0.00,+0.04,-0.03,+0.11},
  25/6/{+0.13,+0.07,+0.01,-0.06,+0.02,-0.05,-0.22,+0.10,-0.08,+0.05,-0.02,-0.06,-0.05,+0.01,-0.08,+0.10},
  26/9/{-0.05,+0.14,+0.03,-0.10,+0.03,+0.02,+0.05,+0.08,+0.00,-0.12,-0.00,-0.05,-0.04,+0.05,-0.04,+0.11},
  27/10/{-0.08,+0.16,+0.11,+0.04,+0.15,-0.08,-0.02,-0.08,+0.23,+0.00,-0.10,+0.04,-0.08,+0.09,+0.17,+0.11},
  28/8/{+0.18,+0.06,+0.09,+0.19,+0.23,+0.07,-0.06,+0.00,-0.18,+0.08,-0.12,-0.10,-0.11,+0.08,-0.14,+0.14},
  29/0/{-0.23,+0.10,+0.17,-0.13,+0.10,+0.14,-0.06,-0.01,+0.03,+0.09,+0.06,-0.05,+0.18,-0.07,+0.10,+0.19},
  30/8/{+0.12,+0.00,+0.05,+0.16,+0.05,-0.03,-0.09,+0.04,-0.17,+0.08,+0.05,-0.15,-0.04,-0.08,-0.04,+0.13},
  31/10/{+0.08,+0.30,+0.03,-0.17,+0.17,+0.13,-0.07,+0.22,-0.06,+0.17,-0.17,+0.03,+0.06,+0.10,-0.08,+0.29}}{%
  \foreach [count=\c from 0] \v in \vals {%
    \pgfmathtruncatemacro{\p}{min(90, 12 + abs(\v)*230)}%
    \ifdim \v pt<0pt \colorlet{cellc}{cF!\p}\else \colorlet{cellc}{cA!\p}\fi
    \ifnum\c=\amin \colorlet{cellc}{cE!85}\fi
    \fill[cellc] ($(6,-90)+(\c*4,-\h*4)$) rectangle ++(3.6,-3.4);}
  \fill[cE!85] ($(84,-90)+(0,-\h*4)$) rectangle ++(5,-3.4);}
\draw[dflow, line width=0.4pt, -{Latex[length=1mm]}] (71,-154) -- (82,-154);
\node[anchor=south, inner sep=0pt, font=\tiny] at (76.5,-152) {\mn{min}};
\colorlet{resopt}{cE!85!black}
\colorlet{resref}{cE!55!black}
\draw[resopt, line width=0.7pt, -{Latex[length=1mm]}, rounded corners=2pt]
  (94,-90) -- (96,-90) -- (96,-153.4) -- (130,-153.4);
\node[anchor=south west, inner sep=1pt, font=\tiny] at (98.5,-152.9) {opt: \sm{sum} $h{<}32$};
\fill[resopt] (131,-151) rectangle ++(5,-5);
\node[anchor=west, inner sep=0pt, font=\tiny, text=resopt] (Nopt) at (138,-153.4) {$\mathbf{-5.1}$};
\draw[resref, line width=0.7pt, -{Latex[length=1mm]}, rounded corners=2pt]
  (90,-90) -- (92,-90) -- (92,-217.4) -- (130,-217.4);
\node[anchor=south west, inner sep=1pt, font=\tiny] at (94.5,-216.9) {ref: \sm{sum} $h{<}64$};
\fill[resref] (131,-214.9) rectangle ++(5,-5);
\node[anchor=west, inner sep=0pt, font=\tiny, text=resref] (Nref) at (138,-217.4) {$\mathbf{-10.5}$};

\begin{scope}[shift={(291.8,-195)}, x=8.6pt, y=24pt]
  \fill[cF!9]  (-13,-0.28) rectangle (-2.68,2.1);
  \fill[cB!16] (-2.68,-0.28) rectangle (2,2.1);
  \draw[cB!60, line width=0.4pt, dash pattern=on 1pt off 1pt] (-2.68,-0.28) -- (-2.68,2.1);
  \draw[cF, line width=0.4pt] (-13,0) -- (2.1,0);
  \foreach \s in {-8,-4,0}{%
    \draw[cF, line width=0.4pt] (\s,0) -- (\s,-0.04);
    \node[anchor=north, inner sep=0.5pt, font=\tiny, text=cF] at (\s,-0.05) {$\s$};}
  \draw[black, line width=0.6pt] plot coordinates {
    (-13.00,-0.0000) (-8.00,-0.0000) (-5.00,-0.0000) (-4.00,-0.0001) (-3.75,-0.0003)
    (-3.50,-0.0008) (-3.25,-0.0019) (-3.00,-0.0040) (-2.75,-0.0082) (-2.50,-0.0155)
    (-2.25,-0.0275) (-2.00,-0.0455) (-1.75,-0.0701) (-1.50,-0.1002) (-1.25,-0.1321)
    (-1.00,-0.1587) (-0.75,-0.1700) (-0.50,-0.1543) (-0.25,-0.1003) (0.00,0.0000)
    (0.25,0.1497) (0.50,0.3457) (0.75,0.5800) (1.00,0.8413) (1.25,1.1179)
    (1.50,1.3998) (1.75,1.6799) (2.00,1.9545)};
  \node[anchor=north west, inner sep=2pt, font=\tiny] at (-13,2.1) {\gl{$\mathsf{gelu}(s)$}};
  \node[anchor=north, inner sep=0pt, font=\tiny, text=cB, align=center] at (-0.6,1.3)
    {difference\\visible};
  \coordinate (Popt) at (-5.1,0);
  \coordinate (Pref) at (-10.5,0);
\end{scope}
\fill[resopt] (Popt) circle (1.2pt);
\fill[resref] (Pref) circle (1.2pt);
\draw[dflow, line width=0.5pt, -{Latex[length=1mm]}, resopt, shorten >=1.5pt] (Nopt.east) -- (Popt);
\draw[dflow, line width=0.5pt, -{Latex[length=1mm]}, resref, shorten >=1.5pt] (Nref.east) -- (Pref);
\end{tikzpicture}
\caption{A worked example of a real bug (KernelBench level-2 task 36, \archive row 5354).
\textbf{Above:} The reference program is optimized by fusing two operations into a custom kernel, but the kernel has an incorrect loop bound.
\textbf{Below:} Random inputs are highly unlikely to expose the bug because the \texttt{min} and \texttt{sum} operations conspire to produce values that are in the flat region of \GELU, masking the bug.
}
\label{fig:example}
\end{figure*}


==> fig-executor.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}[t]{0.52\textwidth}
\centering
\begin{tikzpicture}[x=1cm, y=1.2cm, baseline=(current bounding box.north),
  live/.style={draw=cB, thick, fill=cBl, rounded corners=1pt},
  gone/.style={draw=cF!55, dashed, fill=white, rounded corners=1pt},
  leaf/.style={draw=cC, very thick, fill=cC!28, rounded corners=1pt},
  seglab/.style={font=\footnotesize, inner sep=0pt},
  rowlab/.style={anchor=east, font=\footnotesize\ttfamily, inner sep=1pt, align=right, text=cE},
  rowsub/.style={anchor=east, font=\footnotesize\itshape, inner sep=1pt, align=right, text=cF},
  tick/.style={font=\footnotesize, text=cF, inner sep=1pt},
  barrier/.style={cF, line width=1.4pt},
  zoom/.style={cF!60, densely dotted, semithick},
]
\def\s{0.023594}\def\z{0.18875}
\newcommand{\seg}[6]{%
  \draw[#1] ([xshift=0.7pt]{#3*#5},#2) rectangle ([xshift=-0.7pt]{#4*#5},#2+0.3);
  \node[seglab] at ({(#3+#4)/2*#5},#2+0.15) {#6};}
\newcommand{\brow}[3]{%
  \draw[barrier] (0,#1) -- (6.04,#1);
  \node[rowlab] at (-0.12,#1) {#2};
  \node[rowsub] at (-0.12,#1-0.19) {#3};}
\newcommand{\rowl}[3]{%
  \node[rowlab] at (-0.12,#1+0.22) {#2};
  \node[rowsub] at (-0.12,#1+0.02) {#3};}
\foreach \t in {0,64,128,192,256}
  \node[tick, anchor=south] at ({\t*\s},0.34) {\t};
\node[tick, anchor=south east] at (-0.12,0.34) {\tid};
\rowl{0}{entry}{\bid is never tested}
\seg{live}{0}{0}{256}{\s}{one logical thread: $\tid\in[0,256)$}
\rowl{-0.62}{setp.ge tid,64}{h < H\ (H=64)}
\seg{live}{-0.62}{0}{64}{\s}{$[0,64)$: loop}
\seg{live}{-0.62}{64}{256}{\s}{$[64,256)$: $\mathit{partial}=0$}
\brow{-0.98}{bar.sync}{race check; snapshot $S_1$}
\rowl{-1.62}{setp.lt tid,128}{tid < s\ (s=128)}
\seg{live}{-1.62}{0}{64}{\s}{no split}
\seg{live}{-1.62}{64}{128}{\s}{$[64,128)$}
\seg{live}{-1.62}{128}{256}{\s}{$[128,256)$: skips the add}
\brow{-1.98}{bar.sync}{snapshot $S_2$}
\rowl{-2.62}{setp.lt tid,64}{uniform on every interval}
\seg{live}{-2.62}{0}{64}{\s}{no split}
\seg{live}{-2.62}{64}{128}{\s}{no split}
\seg{live}{-2.62}{128}{256}{\s}{no split}
\brow{-2.98}{bar.sync}{snapshot $S_3$}
\rowl{-3.62}{setp.lt tid,32}{warp stage}
\seg{live}{-3.62}{0}{32}{\s}{$[0,32)$}
\seg{gone}{-3.62}{32}{64}{\s}{exit}
\seg{gone}{-3.62}{64}{128}{\s}{exit}
\seg{gone}{-3.62}{128}{256}{\s}{exit}
\draw[zoom] (0,-3.62) -- (0,-4.32);
\draw[zoom] ({32*\s},-3.62) -- (6.04,-4.32);
\node[tick, anchor=south] at (3.02,-4.28) {$\times 8$: lanes $\tid\in[0,32)$};
\foreach \t in {0,8,16,24,32}
  \node[tick, anchor=north] at ({\t*\z},-4.34) {\t};
\rowl{-4.92}{setp.ne tid,0}{store guard}
\seg{leaf}{-4.92}{0}{1}{\z}{}
\seg{gone}{-4.92}{1}{32}{\z}{$[1,32)$: exit}
\end{tikzpicture}
\caption{Depiction of how thread bundles split and exit as symbolic execution proceeds. Branching on predicates causes the bundle to split.}
\label{fig:bundles-a}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.46\textwidth}
\newcommand{\bv}[1]{{\color{cD!75!black}$#1$}}
\newcommand{\re}[1]{{\color{cA}$#1$}}
\newcommand{\pr}[1]{{\color{cE}$#1$}}
\newcommand{\ins}[1]{{\ttfamily #1}}
\newcommand{\hd}[1]{\multicolumn{2}{@{}l@{}}{\rule{0pt}{8.5pt}{\itshape\color{cF}#1}}\\}
{\footnotesize\color{cD!75!black}$\blacksquare$ bitvector\quad
 \color{cA}$\blacksquare$ real\quad
 \color{cE}$\blacksquare$ predicate\quad
 \color{black}$\botval$ indeterminate\\
 $e|_{\phi}$: value of $e$ in the bundle cut by $\phi$}\par
\smallskip
\renewcommand{\arraystretch}{1.02}
{\footnotesize
\begin{tabular}{@{}l@{\hspace{6pt}}l@{}}
\hd{thread identity}
\ins{mov.u32 \%r1, \%tid;}                & \bv{r_1=\tid}\\
\ins{mov.u32 \%r2, \%ctaid;}              & \bv{r_2=\bid}\\
\hd{loop guard}
\ins{setp.ge.s32 \%p1, \%r1, 64;}         & \pr{p_1=0|_{\tid<64},\ 1|_{\tid\ge64}}\\
\ins{@\%p1 bra L\_zero;}                  & \\
\hd{tensor loads}
\ins{mad.lo.s32 \%r4, \%r2, 1024, \%r1;}  & \bv{r_4=1024\,\bid+\tid}\\
\ins{mad.wide.s32 \%rd2, \%r4, 4, \%rd1;} & \bv{\mathit{rd}_2=\mathit{rd}_1+4\,r_4}\\
\ins{ld.global.f32 \%f1, [\%rd2];}        & \re{f_1=M[\bid,0,\tid]}\\
\ins{ld.global.f32 \%f2, [\%rd2+256];}    & \re{f_2=M[\bid,1,\tid]}\\
\ins{min.f32 \%f3, \%f1, \%f2;}           & \re{f_3=\ite{f_1<f_2}{f_1}{f_2}}\\
\hd{guarded store}
\ins{setp.ne.s32 \%p2, \%r1, 0;}          & \pr{p_2=0|_{\tid=0},\ 1|_{\tid\ne0}}\\
\ins{@\%p2 bra L\_end;}                   & bundle $\tid\ne0$ exits\\
\ins{st.global.f32 [\%rd6], \%f15;}       & $\wset \mathrel{+}= \big({\color{cD!75!black}\mathit{rd}_6-\mathit{out}},\ {\color{cA}f_{15}}\big)\big|_{\tid=0}$\\
\end{tabular}}
\caption{Abridged PTX of the same kernel, annotated with the symbolic register values.}
\label{fig:bundles-b}
\end{subfigure}
\caption{Running \EXECUTE on the kernel in the running example.}
\label{fig:bundles}
\end{figure*}


==> fig-intro.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm]
  \pgfmathsetseed{2026}
  \definecolor{mutedred}{HTML}{D88080}

  \pgfmathsetmacro{\tc}{0.09}
  \pgfmathsetmacro{\tg}{0.022}
  \pgfmathsetmacro{\tstep}{\tc+\tg}
  \pgfmathsetmacro{\tw}{3*\tstep-\tg}
  \newcommand{\thumb}[3]{%
    \begin{scope}[shift={(#1,#2)}]
      \foreach \i in {0,1,2} \foreach \j in {0,1,2} {
        \pgfmathrandominteger{\g}{20}{80}
        \ifnum#3=2 \fill[mutedred] (\i*\tstep,\j*\tstep) rectangle ++(\tc,\tc);
        \else \ifnum#3=1 \fill[cA!\g!white] (\i*\tstep,\j*\tstep) rectangle ++(\tc,\tc);
        \else \fill[gray!\g!white] (\i*\tstep,\j*\tstep) rectangle ++(\tc,\tc); \fi\fi
      }
      \ifnum#3=1 \draw[cA,thick] (-0.045,-0.045) rectangle (\tw+0.045,\tw+0.045); \fi
    \end{scope}}
  \newcommand{\thumbD}[3]{%
    \begin{scope}[shift={(#1,#2)}]
      \foreach \i in {0,1,2} \foreach \j in {0,1,2} {
        \pgfmathrandominteger{\g}{20}{80}
        \ifnum\j=1
          \ifnum#3=2 \fill[cB] (\i*\tstep,\j*\tstep) rectangle ++(\tc,\tc);
          \else \fill[cA!\g!white!80!cA] (\i*\tstep,\j*\tstep) rectangle ++(\tc,\tc); \fi
        \else
          \ifnum#3=2 \fill[mutedred!35!white] (\i*\tstep,\j*\tstep) rectangle ++(\tc,\tc);
          \else \fill[gray!\g!white] (\i*\tstep,\j*\tstep) rectangle ++(\tc,\tc); \fi
        \fi
      }
      \ifnum#3=2 \draw[cB,thick] (-0.045,\tstep-0.045) rectangle (\tw+0.045,\tstep+\tc+0.045);
      \else \draw[cA,thick] (-0.045,\tstep-0.045) rectangle (\tw+0.045,\tstep+\tc+0.045); \fi
    \end{scope}}

  \pgfmathsetmacro{\regw}{2.70}
  \pgfmathsetmacro{\regh}{1.85}
  \newcommand{\region}[1]{\draw[#1] (0,0) rectangle (\regw,\regh);}

  \def\positions{0.18/1.38/0,0.92/1.30/2,1.72/1.42/1,0.52/0.82/1,1.32/0.78/0,2.20/0.92/1,0.22/0.22/1,1.02/0.20/0,1.80/0.26/0,2.28/0.34/0}

  \begin{scope}
    \node[font=\bfseries,align=center,anchor=south] at (\regw/2,1.95) {Differential\\Testing};
    \region{gray!60,thick,fill=gray!6}
    \foreach \px/\py/\m in \positions { \thumb{\px}{\py}{\m} }
  \end{scope}

  \pgfmathsetmacro{\dx}{3.00}
  \begin{scope}[shift={(\dx,0)}]
    \node[font=\bfseries,align=center,anchor=south] at (\regw/2,1.95) {\dirigo\\(ours)};
    \region{gray!60,thick,fill=gray!6}
    \foreach \px/\py/\m in \positions { \thumbD{\px}{\py}{\m} }
    \draw[black,thick] (2.20-0.045,0.92-0.045) rectangle ++(\tw+0.09,\tw+0.09);
  \end{scope}

  \node[font=\small\sffamily,gray!80!black,align=center] at (\dx/2+\regw/2,-0.25)
    {space of all possible input tensors};

  \pgfmathsetmacro{\zs}{0.19}
  \pgfmathsetmacro{\zg}{0.045}
  \pgfmathsetmacro{\zstep}{\zs+\zg}
  \pgfmathsetmacro{\hx}{\dx+2.20+\tw+0.045}
  \pgfmathsetmacro{\zoomX}{\hx+0.40}
  \pgfmathsetmacro{\zoomY}{0.32}
  \pgfmathsetmacro{\outX}{\zoomX+3*\zstep+0.62}
  \draw[black,dashed,semithick] (\hx,0.92+\tw+0.045) -- (\zoomX,\zoomY+3*\zstep-\zg);
  \draw[black,dashed,semithick] (\hx,0.92-0.045) -- (\zoomX,\zoomY);
  \node[align=center,font=\footnotesize\sffamily] at (\zoomX+1.5*\zstep-0.5*\zg,\zoomY+3*\zstep+0.52) {input\\tensor};
  \foreach \i in {0,...,2} \foreach \j in {0,...,2} {
    \pgfmathsetmacro{\cx}{\zoomX+\i*\zstep}
    \pgfmathsetmacro{\cy}{\zoomY+\j*\zstep}
    \ifnum\j=1
      \pgfmathrandominteger{\rb}{35}{95}
      \fill[cA!\rb!white,rounded corners=2pt] (\cx,\cy) rectangle ++(\zs,\zs);
      \coordinate (in-top-\i) at (\cx+0.5*\zs,\cy+\zs);
    \else
      \pgfmathrandominteger{\rg}{20}{85}
      \fill[gray!\rg!white,rounded corners=2pt] (\cx,\cy) rectangle ++(\zs,\zs);
    \fi
  }
  \node[align=center,font=\footnotesize\sffamily] at (\outX+0.5*\zs,\zoomY+3*\zstep+0.52) {output\\tensor};
  \foreach \j in {0,...,2} {
    \pgfmathsetmacro{\cy}{\zoomY+\j*\zstep}
    \ifnum\j=1
      \fill[cE!80!white,rounded corners=2pt] (\outX,\cy) rectangle ++(\zs,\zs);
      \coordinate (out-top) at (\outX+0.5*\zs,\cy+\zs);
    \else
      \pgfmathrandominteger{\rg}{20}{85}
      \fill[gray!\rg!white,rounded corners=2pt] (\outX,\cy) rectangle ++(\zs,\zs);
    \fi
  }
  \foreach \i in {0,...,2} { \draw[->,>=stealth,cA,thick] (in-top-\i) to[out=40,in=140] (out-top); }
\end{tikzpicture}
\caption{Differential testing (left) samples sparsely (blue squares) from a large input space, often missing bugs (in red). \dirigo starts from one output location $\ell$ (purple) and works backwards to find the input locations (blue) that affect $\ell$, checking them across all possible inputs.}
\label{fig:intro}
\end{figure}


==> fig-overview.tex <==
\begin{figure*}[t]
\centering
\def\ovarr{\,$\to$\,}
\begin{tikzpicture}[
  x=1pt, y=1pt,
  stg/.style={stage, text width=68pt, minimum height=0pt, inner sep=2pt, fill=zonec},
  zone/.style={fill=zonec, draw=none, rounded corners=2pt},
  art/.style={artifact, align=flush left, anchor=center},
  inp/.style={draw, fill=white, align=flush left, inner sep=3pt, text width=100pt,
              font=\footnotesize, anchor=center},
  leg/.style={thick, rounded corners=3pt},
  flowr/.style={flow, rounded corners=3pt},
]
\coordinate (x1) at (0,0);
\coordinate (x2) at (107,0);
\coordinate (x3) at (200,0);
\coordinate (x4) at (305,0);
\coordinate (x5) at (409,0);

\node[inp, anchor=north] (ref) at (x1) {%
  \textbf{Reference program}\\[1pt]
  \ttfamily
  \textcolor{cA}{conv\_transpose2d}\ovarr\textcolor{cA}{min}\ovarr\\
  \textcolor{cA}{sum}\ovarr\textcolor{cA}{gelu}\ovarr\textcolor{cA}{+ bias}};
\node[inp, below=5pt of ref] (opt) {%
  \textbf{Optimized program}\\[1pt]
  \ttfamily
  \textcolor{cA}{conv\_transpose2d}\ovarr\\
  \textcolor{cB}{fused\_min\_sum\_kernel}\\
  \textcolor{cB}{<{}<{}<{\rmfamily\ldots}>{}>{}>}\ovarr\textcolor{cA}{gelu}\ovarr\textcolor{cA}{+ bias}};
\coordinate (mid) at ($(ref.center)!0.5!(opt.center)$);

\node[art, text width=54pt] (trA) at (x2 |- ref) {\textbf{trace B}:
  5 ATen events};
\node[art, text width=54pt] (trB) at (x2 |- opt) {\textbf{trace A}:
  3 ATen events + 1 launch (args, grid, PTX)};

\node[art, text width=74pt] (merged) at (x3 |- mid) {\textbf{merged trace}:
  shared \texttt{conv\_transpose2d} trimmed, inputs and outputs unified};
\node[art, text width=76pt] (ws) at (x4 |- mid) {\textbf{write sets} per launch,
  symbolic over \tid, \bid; \textbf{lowered} \texttt{min}, \texttt{sum}, \texttt{gelu}, \texttt{add}};

\coordinate (upper) at ($(mid)+(0,3)$);
\coordinate (lower) at ($(mid)-(0,3)$);
\node[art, text width=72pt, anchor=south] (out1) at (x5 |- upper) {\unsat{} at every visited
  location $\Rightarrow$ \textbf{equivalent}};
\node[art, text width=72pt, anchor=north] (out2) at (x5 |- lower) {\sat{} $\Rightarrow$ GPU replay
  $\Rightarrow$ \textbf{confirmed bug}};

\coordinate (m1) at ($(ref.east)!0.5!(trA.west)$);
\coordinate (g2) at ($(trA.east)!0.5!(merged.west)$);
\coordinate (j2) at (g2 |- mid);
\coordinate (m3) at ($(merged.east)!0.5!(ws.west)$);
\coordinate (g4) at ($(ws.east)!0.5!(out1.west)$);
\coordinate (j4) at (g4 |- mid);

\coordinate (hdr) at (0,16);
\node[stg] (tracer)   at (m1 |- hdr) {\textbf{(1) \TRACE}\\[-2pt]\footnotesize instrument a GPU run};
\node[stg] (merger)   at (g2 |- hdr) {\textbf{(2) \MERGE}\\[-2pt]\footnotesize SSA; trim shared prefix};
\node[stg] (executor) at (m3 |- hdr) {\textbf{(3) \EXECUTE}\\[-2pt]\footnotesize symbolic \tid, \bid, tensors};
\node[stg] (checker)  at (g4 |- hdr) {\textbf{(4) \CHECK}\\[-2pt]\footnotesize per-location Z3 queries};

\coordinate (lanetop) at (0,0);
\coordinate (lanebot) at ($(opt.south)+(0,-3)$);
\coordinate (l1) at ($(ref.east)+(1,0)$);    \coordinate (r1) at ($(trA.west)-(1,0)$);
\coordinate (l2) at ($(trA.east)+(1,0)$);    \coordinate (r2) at ($(merged.west)-(1,0)$);
\coordinate (l3) at ($(merged.east)+(1,0)$); \coordinate (r3) at ($(ws.west)-(1,0)$);
\coordinate (l4) at ($(ws.east)+(1,0)$);     \coordinate (r4) at ($(out1.west)-(1,0)$);
\begin{scope}[on background layer]
  \fill[zone] (tracer.south west) -- (tracer.south east)
    -- (r1 |- lanetop) -- (r1 |- lanebot) -- (l1 |- lanebot) -- (l1 |- lanetop) -- cycle;
  \fill[zone] (merger.south west) -- (merger.south east)
    -- (r2 |- lanetop) -- (r2 |- lanebot) -- (l2 |- lanebot) -- (l2 |- lanetop) -- cycle;
  \fill[zone] (executor.south west) -- (executor.south east)
    -- (r3 |- lanetop) -- (r3 |- lanebot) -- (l3 |- lanebot) -- (l3 |- lanetop) -- cycle;
  \fill[zone] (checker.south west) -- (checker.south east)
    -- (r4 |- lanetop) -- (r4 |- lanebot) -- (l4 |- lanebot) -- (l4 |- lanetop) -- cycle;
\end{scope}

\draw[flow] (ref.east) -- (trA.west);
\draw[flow] (opt.east) -- (trB.west);

\draw[leg] (trA.east) -- (j2 |- trA.east) -- (j2);
\draw[leg] (trB.east) -- (j2 |- trB.east) -- (j2);
\draw[flow] (j2) -- (merged.west);

\draw[flow] (merged.east) -- (ws.west);

\draw[leg]   (ws.east) -- (j4);
\draw[flowr] (j4) -- (j4 |- out1.west) -- (out1.west);
\draw[flowr] (j4) -- (j4 |- out2.west) -- (out2.west);

\end{tikzpicture}
\caption{
  The running example's path through \dirigo.
  (1) Each program is run on the GPU to extract its trace.
  (2) The two traces are merged into one equivalence-checking input.
  (3) Each kernel launch is lowered to symbolic expressions by a scalable PTX-level symbolic execution.
  (4) The expressions are specialized to individual output locations and checked for equivalence over all inputs.}
\label{fig:overview}
\end{figure*}


==> fig-trace-merge.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  code/.style={anchor=north west, outer sep=0pt, inner xsep=4pt, inner ysep=1.2pt,
               font=\footnotesize\ttfamily, align=left, text width=124pt},
  bar/.style={path picture={\fill[#1] (path picture bounding box.north west)
              rectangle ([xshift=2.2pt]path picture bounding box.south west);}},
  op/.style={torchop, inner xsep=2.5pt, inner ysep=2.6pt},
  ko/.style={cudaop, inner xsep=2.5pt, inner ysep=2.6pt},
  io2/.style={iotensor, font=\footnotesize\ttfamily, inner xsep=2.5pt, inner ysep=2.6pt, align=center},
  corr/.style={densely dashed, cF!70, semithick},
  tlab/.style={font=\footnotesize, text=cF, align=center, inner sep=1pt, fill=white},
  hdr/.style={anchor=south west, inner sep=0pt, font=\footnotesize\bfseries},
  node distance=1pt,
]
\node[code, fill=cAl, bar=cA, anchor=west] (ref) at (0,0)
  {x = conv\_transpose2d(x, W, b)\\
   x = min(x, dim=1)\\
   x = sum(x, dim=2)\\
   x = gelu(x) + bias};
\node[hdr] at ([yshift=2pt]ref.north west) {Reference program (Python)};

\node[code, fill=cAl, bar=cA] (o1) at (0,-1.32)
  {x = conv\_transpose2d(x, W, b);};
\node[code, fill=cCl, bar=cC, below=of o1] (o2)
  {out = torch::zeros(\{N,1,1,W\});};
\node[code, fill=cBl, bar=cB, below=of o2] (o3)
  {fused\_min\_sum\_kernel\_shared\\
   \hspace*{1em}<{}<{}<(N,W), 256>{}>{}>(x, out);};
\node[code, fill=cAl, bar=cA, below=of o3] (o4)
  {out = gelu(out) + bias;};
\node[hdr] at ([yshift=2pt]o1.north west) {Optimized program (C++ host)};

\node[io2] (b-in) at (6.25,0.3) {x, W, b};
\node[op, right=7pt of b-in]   (b-conv) {conv\_transpose2d};
\node[op, right=7pt of b-conv] (b-min)  {min(dim=1)};
\node[op, right=7pt of b-min]  (b-sum)  {sum(dim=2)};
\node[io2] (a-in)  at ($(b-in)+(0,-1.9)$)  {x, W, b};
\node[op]  (a-conv) at ($(b-conv)+(0,-1.9)$) {conv\_transpose2d};
\node[ko, right=7pt of a-conv] (a-fus) {fused\_min\_sum\_kernel\_shared};
\path let \p1 = (b-sum.east), \p2 = (a-fus.east) in
  node[op, anchor=west] (b-gelu) at ({max(\x1,\x2)+7pt}, \y1) {gelu};
\node[op, right=7pt of b-gelu] (b-add)  {+ bias};
\node[io2, right=7pt of b-add] (b-out)  {output};
\draw[dflow] (b-in) -- (b-conv);  \draw[dflow] (b-conv) -- (b-min);
\draw[dflow] (b-min) -- (b-sum);  \draw[dflow] (b-sum) -- (b-gelu);
\draw[dflow] (b-gelu) -- (b-add); \draw[dflow] (b-add) -- (b-out);
\draw[flow] ([xshift=2pt]ref.east |- b-in) -- node[above, font=\footnotesize] {\TRACE} (b-in.west);

\node[op]  (a-gelu) at ($(b-gelu)+(0,-1.9)$) {gelu};
\node[op]  (a-add) at ($(b-add)+(0,-1.9)$)  {+ bias};
\node[io2] (a-out) at ($(b-out)+(0,-1.9)$)  {output};
\draw[dflow] (a-in) -- (a-conv);  \draw[dflow] (a-conv) -- (a-fus);
\draw[dflow] (a-fus) -- (a-gelu); \draw[dflow] (a-gelu) -- (a-add);
\draw[dflow] (a-add) -- (a-out);
\draw[flow] ([xshift=2pt]o2.east |- a-in) -- node[above, font=\footnotesize] {\TRACE} (a-in.west);

\draw[corr, cC] (b-in.south) -- node[tlab] {same\\sources} (a-in.north);
\node[draw=cF!70, densely dashed, rounded corners=2pt, inner sep=2.5pt,
      fit=(b-conv)(a-conv)] (cbox) {};
\node[tlab] at ($(b-sum.south)!0.5!(a-fus.north)$)
  {no match: kernel is opaque};
\draw[corr, cC] (b-out.south) -- node[tlab] {compared} (a-out.north);

\node[io2] (m-mp)  at ($(a-conv)+(-0.45,-1.5)$) {conv\_output};
\node[ko]  (m-fus) at ($(a-fus)+(0,-1.1)$) {fused\_min\_sum\_kernel\_shared};
\node[op]  (mu-gelu) at (b-gelu |- m-fus) {gelu};
\node[op]  (mu-add)  at (b-add |- m-fus)  {+ bias};
\node[op]  (ml-min)  at ($(b-min)+(0,-3.8)$) {min(dim=1)};
\node[op]  (ml-sum)  at (b-sum |- ml-min) {sum(dim=2)};
\node[op]  (ml-gelu) at (b-gelu |- ml-min) {gelu};
\node[op]  (ml-add)  at (b-add |- ml-min)  {+ bias};
\node[io2] (m-out) at ($(b-out)+(0.25,-3.4)$) {output};
\draw[dflow] (m-mp.east) -- (m-fus.west);
\draw[dflow] (m-mp.east) -- (ml-min.west);
\draw[dflow] (m-fus) -- (mu-gelu);  \draw[dflow] (mu-gelu) -- (mu-add);
\draw[dflow] (ml-min) -- (ml-sum);  \draw[dflow] (ml-sum) -- (ml-gelu);
\draw[dflow] (ml-gelu) -- (ml-add);
\draw[dflow] (mu-add.east) -- (m-out.west);
\draw[dflow] (ml-add.east) -- (m-out.west);
\node[tlab, anchor=north] at ([yshift=-2pt]m-out.south) {compared};

\draw[flow, cC] (cbox.south) -- node[left=2pt, font=\footnotesize, text=black] {\MERGE}
  (m-mp.north);

\node[op, minimum width=11pt, minimum height=8pt, anchor=west] (lgA) at (0,-3.32) {};
\node[anchor=west, font=\footnotesize, inner xsep=3pt] at (lgA.east) {ATen op};
\node[iotensor, minimum width=11pt, minimum height=8pt, anchor=west] (lgC) at (2.3,-3.32) {};
\node[anchor=west, font=\footnotesize, inner xsep=3pt] at (lgC.east) {tensor};
\node[ko, minimum width=11pt, minimum height=8pt, anchor=west] (lgB) at (0,-3.7) {};
\node[anchor=west, font=\footnotesize, inner xsep=3pt] at (lgB.east) {CUDA kernel launch};
\end{tikzpicture}
\caption{
\TRACE and \MERGE on the running example.
\textbf{Left:} the reference and optimized programs.
\textbf{Top right:} \TRACE records each program's Torch dispatches and CUDA events via \texttt{TorchDispatchMode}, \texttt{at::RecordFunction}, and CUDA-runtime \texttt{LD\_PRELOAD}.
\textbf{Bottom:} \MERGE trims pure prefix operations when they're common between both programs.}
\label{fig:trace-merge}
\end{figure*}

